Citation Counts and Evaluation of Researchers in the Internet Age

Bibliometric measures derived from citation counts are increasingly being used as a research evaluation tool. Their strengths and weaknesses have been widely analyzed in the literature and are often subject of vigorous debate. We believe there are a few fundamental issues related to the impact of the web that are not taken into account with the importance they deserve. We focus on evaluation of researchers, but several of our arguments may be applied also to evaluation of research institutions as well as of journals and conferences.

==> figures/0-2.50.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-08-06 14:47:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 96.34) --
    ( 55.81, 96.66) --
	( 59.12, 96.66) --
	( 59.12, 97.19) --
	( 62.43, 97.19) --
	( 62.43, 98.83) --
	( 65.73, 98.83) --
	( 65.73,102.86) --
	( 69.04,102.86) --
	( 69.04,107.42) --
	( 72.34,107.42) --
	( 72.34,111.66) --
	( 75.65,111.66) --
	( 75.65,116.01) --
	( 78.96,116.01) --
	( 78.96,118.87) --
	( 82.26,118.87) --
	( 82.26,122.21) --
	( 85.57,122.21) --
	( 85.57,125.87) --
	( 88.88,125.87) --
	( 88.88,128.47) --
	( 92.18,128.47) --
	( 92.18,131.06) --
	( 95.49,131.06) --
	( 95.49,133.61) --
	( 98.80,133.61) --
	( 98.80,135.68) --
	(102.10,135.68) --
	(102.10,137.43) --
	(105.41,137.43) --
	(105.41,139.23) --
	(108.72,139.23) --
	(108.72,140.82) --
	(112.02,140.82) --
	(112.02,141.83) --
	(115.33,141.83) --
	(115.33,143.10) --
	(118.63,143.10) --
	(118.63,144.74) --
	(121.94,144.74) --
	(121.94,146.55) --
	(125.25,146.55) --
	(125.25,147.29) --
	(128.55,147.29) --
	(128.55,148.03) --
	(131.86,148.03) --
	(131.86,148.77) --
	(135.17,148.77) --
	(135.17,149.57) --
	(138.47,149.57) --
	(138.47,150.42) --
	(141.78,150.42) --
	(141.78,151.05) --
	(145.09,151.05) --
	(145.09,151.48) --
	(148.39,151.48) --
	(148.39,152.22) --
	(151.70,152.22) --
	(151.70,152.85) --
	(155.00,152.85) --
	(155.00,153.54) --
	(158.31,153.54) --
	(158.31,154.23) --
	(161.62,154.23) --
	(161.62,154.55) --
	(164.92,154.55) --
	(164.92,154.92) --
	(168.23,154.92) --
	(168.23,155.45) --
	(171.54,155.45) --
	(171.54,155.77) --
	(174.84,155.77) --
	(174.84,156.25) --
	(178.15,156.25) --
	(178.15,156.88) --
	(181.46,156.88) --
	(181.46,156.94) --
	(184.76,156.94) --
	(184.76,157.20) --
	(188.07,157.20) --
	(188.07,157.84) --
	(191.37,157.84) --
	(191.37,158.16) --
	(194.68,158.16) --
	(194.68,158.37) --
	(197.99,158.37) --
	(197.99,158.69) --
	(201.29,158.69) --
	(201.29,158.84) --
	(204.60,158.84) --
	(204.60,159.06) --
	(207.91,159.06) --
	(207.91,159.27) --
	(211.21,159.27) --
	(211.21,159.32) --
	(214.52,159.32) --
	(214.52,159.43) --
	(217.83,159.43) --
	(217.83,159.53) --
	(221.13,159.53) --
	(221.13,160.06) --
	(224.44,160.06) --
	(224.44,160.33) --
	(227.75,160.33) --
	(227.75,160.54) --
	(231.05,160.54) --
	(231.05,160.65) --
	(234.36,160.65) --
	(234.36,160.91) --
	(237.66,160.91) --
	(237.66,161.07) --
	(244.28,161.07) --
	(244.28,161.18) --
	(247.58,161.18) --
	(247.58,161.28) --
	(250.89,161.28) --
	(250.89,161.39) --
	(252.94,161.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 61.20) -- ( 88.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 61.20) -- (121.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.00, 61.20) -- (155.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.07, 61.20) -- (188.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.88, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.94, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.00, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.07, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.85) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {70};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.26) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Citations};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {\% of papers};
\end{scope}
\end{tikzpicture}

==> figures/0-2.all.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-08-06 14:24:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,130.00) --
	( 55.81,130.16) --
	( 56.68,130.16) --
	( 56.68,130.43) --
	( 57.54,130.43) --
	( 57.54,131.25) --
	( 58.41,131.25) --
	( 58.41,133.26) --
	( 59.27,133.26) --
	( 59.27,135.54) --
	( 60.14,135.54) --
	( 60.14,137.67) --
	( 61.01,137.67) --
	( 61.01,139.84) --
	( 61.87,139.84) --
	( 61.87,141.27) --
	( 62.74,141.27) --
	( 62.74,142.94) --
	( 63.60,142.94) --
	( 63.60,144.77) --
	( 64.47,144.77) --
	( 64.47,146.07) --
	( 65.33,146.07) --
	( 65.33,147.37) --
	( 66.20,147.37) --
	( 66.20,148.64) --
	( 67.06,148.64) --
	( 67.06,149.67) --
	( 67.93,149.67) --
	( 67.93,150.55) --
	( 68.80,150.55) --
	( 68.80,151.45) --
	( 69.66,151.45) --
	( 69.66,152.24) --
	( 70.53,152.24) --
	( 70.53,152.75) --
	( 71.39,152.75) --
	( 71.39,153.38) --
	( 72.26,153.38) --
	( 72.26,154.21) --
	( 73.12,154.21) --
	( 73.12,155.11) --
	( 73.99,155.11) --
	( 73.99,155.48) --
	( 74.85,155.48) --
	( 74.85,155.85) --
	( 75.72,155.85) --
	( 75.72,156.22) --
	( 76.59,156.22) --
	( 76.59,156.62) --
	( 77.45,156.62) --
	( 77.45,157.04) --
	( 78.32,157.04) --
	( 78.32,157.36) --
	( 79.18,157.36) --
	( 79.18,157.57) --
	( 80.05,157.57) --
	( 80.05,157.94) --
	( 80.91,157.94) --
	( 80.91,158.26) --
	( 81.78,158.26) --
	( 81.78,158.61) --
	( 82.64,158.61) --
	( 82.64,158.95) --
	( 83.51,158.95) --
	( 83.51,159.11) --
	( 84.38,159.11) --
	( 84.38,159.30) --
	( 85.24,159.30) --
	( 85.24,159.56) --
	( 86.11,159.56) --
	( 86.11,159.72) --
	( 86.97,159.72) --
	( 86.97,159.96) --
	( 87.84,159.96) --
	( 87.84,160.28) --
	( 88.70,160.28) --
	( 88.70,160.30) --
	( 89.57,160.30) --
	( 89.57,160.43) --
	( 90.43,160.43) --
	( 90.43,160.75) --
	( 91.30,160.75) --
	( 91.30,160.91) --
	( 92.17,160.91) --
	( 92.17,161.02) --
	( 93.03,161.02) --
	( 93.03,161.18) --
	( 93.90,161.18) --
	( 93.90,161.26) --
	( 94.76,161.26) --
	( 94.76,161.36) --
	( 95.63,161.36) --
	( 95.63,161.47) --
	( 96.49,161.47) --
	( 96.49,161.50) --
	( 97.36,161.50) --
	( 97.36,161.55) --
	( 98.22,161.55) --
	( 98.22,161.60) --
	( 99.09,161.60) --
	( 99.09,161.87) --
	( 99.96,161.87) --
	( 99.96,162.00) --
	(100.82,162.00) --
	(100.82,162.10) --
	(101.69,162.10) --
	(101.69,162.16) --
	(102.55,162.16) --
	(102.55,162.29) --
	(103.42,162.29) --
	(103.42,162.37) --
	(105.15,162.37) --
	(105.15,162.42) --
	(106.01,162.42) --
	(106.01,162.48) --
	(106.88,162.48) --
	(106.88,162.53) --
	(108.61,162.53) --
	(108.61,162.61) --
	(109.48,162.61) --
	(109.48,162.69) --
	(110.34,162.69) --
	(110.34,162.71) --
	(111.21,162.71) --
	(111.21,162.74) --
	(112.07,162.74) --
	(112.07,162.82) --
	(112.94,162.82) --
	(112.94,162.85) --
	(113.80,162.85) --
	(113.80,162.90) --
	(114.67,162.90) --
	(114.67,162.93) --
	(116.40,162.93) --
	(116.40,162.95) --
	(117.27,162.95) --
	(117.27,162.98) --
	(119.00,162.98) --
	(119.00,163.01) --
	(120.73,163.01) --
	(120.73,163.03) --
	(121.59,163.03) --
	(121.59,163.06) --
	(125.06,163.06) --
	(125.06,163.09) --
	(125.92,163.09) --
	(125.92,163.11) --
	(132.85,163.11) --
	(132.85,163.14) --
	(133.71,163.14) --
	(133.71,163.19) --
	(135.44,163.19) --
	(135.44,163.24) --
	(137.17,163.24) --
	(137.17,163.27) --
	(145.83,163.27) --
	(145.83,163.30) --
	(147.56,163.30) --
	(147.56,163.32) --
	(149.29,163.32) --
	(149.29,163.35) --
	(151.02,163.35) --
	(151.02,163.38) --
	(151.89,163.38) --
	(151.89,163.43) --
	(152.75,163.43) --
	(152.75,163.46) --
	(156.22,163.46) --
	(156.22,163.51) --
	(159.68,163.51) --
	(159.68,163.54) --
	(163.14,163.54) --
	(163.14,163.56) --
	(169.20,163.56) --
	(169.20,163.59) --
	(170.93,163.59) --
	(170.93,163.62) --
	(194.30,163.62) --
	(194.30,163.64) --
	(213.34,163.64) --
	(213.34,163.67) --
	(221.13,163.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (185.64, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.09, 61.20) -- ( 99.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.37, 61.20) -- (142.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.64, 61.20) -- (185.64, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.09, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.37, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.64, 39.60) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.85) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.26) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Citations (within 2 years)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {\% of papers};
\end{scope}
\end{tikzpicture}


==> figures/all.100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-08-06 14:21:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 79.80) --
	( 55.81, 84.49) --
	( 57.47, 84.49) --
	( 57.47, 89.08) --
	( 59.12, 89.08) --
	( 59.12, 93.08) --
	( 60.77, 93.08) --
	( 60.77, 96.02) --
	( 62.43, 96.02) --
	( 62.43, 99.52) --
	( 64.08, 99.52) --
	( 64.08,102.78) --
	( 65.73,102.78) --
	( 65.73,105.33) --
	( 67.39,105.33) --
	( 67.39,107.98) --
	( 69.04,107.98) --
	( 69.04,111.10) --
	( 70.69,111.10) --
	( 70.69,113.49) --
	( 72.34,113.49) --
	( 72.34,115.74) --
	( 74.00,115.74) --
	( 74.00,118.00) --
	( 75.65,118.00) --
	( 75.65,119.67) --
	( 77.30,119.67) --
	( 77.30,121.44) --
	( 78.96,121.44) --
	( 78.96,122.93) --
	( 80.61,122.93) --
	( 80.61,124.20) --
	( 82.26,124.20) --
	( 82.26,125.66) --
	( 83.92,125.66) --
	( 83.92,126.88) --
	( 85.57,126.88) --
	( 85.57,128.33) --
	( 87.22,128.33) --
	( 87.22,129.87) --
	( 88.88,129.87) --
	( 88.88,130.99) --
	( 90.53,130.99) --
	( 90.53,131.89) --
	( 92.18,131.89) --
	( 92.18,132.71) --
	( 93.84,132.71) --
	( 93.84,133.61) --
	( 95.49,133.61) --
	( 95.49,134.70) --
	( 97.14,134.70) --
	( 97.14,135.54) --
	( 98.80,135.54) --
	( 98.80,136.39) --
	(100.45,136.39) --
	(100.45,137.08) --
	(102.10,137.08) --
	(102.10,137.69) --
	(103.76,137.69) --
	(103.76,138.57) --
	(105.41,138.57) --
	(105.41,139.41) --
	(107.06,139.41) --
	(107.06,139.81) --
	(108.72,139.81) --
	(108.72,140.61) --
	(110.37,140.61) --
	(110.37,141.14) --
	(112.02,141.14) --
	(112.02,141.56) --
	(113.67,141.56) --
	(113.67,141.91) --
	(115.33,141.91) --
	(115.33,142.33) --
	(116.98,142.33) --
	(116.98,143.21) --
	(118.63,143.21) --
	(118.63,143.66) --
	(120.29,143.66) --
	(120.29,144.03) --
	(121.94,144.03) --
	(121.94,144.40) --
	(123.59,144.40) --
	(123.59,144.80) --
	(125.25,144.80) --
	(125.25,145.27) --
	(126.90,145.27) --
	(126.90,145.64) --
	(128.55,145.64) --
	(128.55,146.12) --
	(130.21,146.12) --
	(130.21,146.44) --
	(131.86,146.44) --
	(131.86,146.84) --
	(133.51,146.84) --
	(133.51,147.21) --
	(135.17,147.21) --
	(135.17,147.45) --
	(136.82,147.45) --
	(136.82,147.87) --
	(138.47,147.87) --
	(138.47,148.22) --
	(140.13,148.22) --
	(140.13,148.48) --
	(141.78,148.48) --
	(141.78,148.88) --
	(143.43,148.88) --
	(143.43,149.28) --
	(145.09,149.28) --
	(145.09,149.54) --
	(146.74,149.54) --
	(146.74,149.89) --
	(148.39,149.89) --
	(148.39,150.18) --
	(150.04,150.18) --
	(150.04,150.47) --
	(151.70,150.47) --
	(151.70,150.63) --
	(153.35,150.63) --
	(153.35,150.87) --
	(155.00,150.87) --
	(155.00,151.13) --
	(156.66,151.13) --
	(156.66,151.34) --
	(158.31,151.34) --
	(158.31,151.66) --
	(159.96,151.66) --
	(159.96,151.77) --
	(161.62,151.77) --
	(161.62,152.01) --
	(163.27,152.01) --
	(163.27,152.40) --
	(164.92,152.40) --
	(164.92,152.48) --
	(166.58,152.48) --
	(166.58,152.72) --
	(168.23,152.72) --
	(168.23,152.96) --
	(169.88,152.96) --
	(169.88,153.25) --
	(171.54,153.25) --
	(171.54,153.54) --
	(173.19,153.54) --
	(173.19,153.76) --
	(174.84,153.76) --
	(174.84,154.05) --
	(176.50,154.05) --
	(176.50,154.23) --
	(178.15,154.23) --
	(178.15,154.31) --
	(179.80,154.31) --
	(179.80,154.44) --
	(181.46,154.44) --
	(181.46,154.63) --
	(183.11,154.63) --
	(183.11,154.68) --
	(184.76,154.68) --
	(184.76,154.89) --
	(186.42,154.89) --
	(186.42,155.11) --
	(188.07,155.11) --
	(188.07,155.29) --
	(189.72,155.29) --
	(189.72,155.43) --
	(191.37,155.43) --
	(191.37,155.64) --
	(193.03,155.64) --
	(193.03,155.82) --
	(194.68,155.82) --
	(194.68,155.93) --
	(196.33,155.93) --
	(196.33,156.01) --
	(197.99,156.01) --
	(197.99,156.17) --
	(201.29,156.17) --
	(201.29,156.27) --
	(202.95,156.27) --
	(202.95,156.33) --
	(204.60,156.33) --
	(204.60,156.38) --
	(206.25,156.38) --
	(206.25,156.43) --
	(209.56,156.43) --
	(209.56,156.51) --
	(211.21,156.51) --
	(211.21,156.64) --
	(212.87,156.64) --
	(212.87,156.75) --
	(214.52,156.75) --
	(214.52,156.88) --
	(216.17,156.88) --
	(216.17,157.04) --
	(217.83,157.04) --
	(217.83,157.12) --
	(219.48,157.12) --
	(219.48,157.17) --
	(222.79,157.17) --
	(222.79,157.36) --
	(224.44,157.36) --
	(224.44,157.39) --
	(226.09,157.39) --
	(226.09,157.44) --
	(227.75,157.44) --
	(227.75,157.63) --
	(229.40,157.63) --
	(229.40,157.68) --
	(231.05,157.68) --
	(231.05,157.76) --
	(232.70,157.76) --
	(232.70,157.84) --
	(234.36,157.84) --
	(234.36,157.94) --
	(236.01,157.94) --
	(236.01,157.97) --
	(237.66,157.97) --
	(237.66,158.05) --
	(239.32,158.05) --
	(239.32,158.18) --
	(240.97,158.18) --
	(240.97,158.23) --
	(242.62,158.23) --
	(242.62,158.31) --
	(244.28,158.31) --
	(244.28,158.34) --
	(245.93,158.34) --
	(245.93,158.39) --
	(250.89,158.39) --
	(250.89,158.42) --
	(252.54,158.42) --
	(252.54,158.45) --
	(252.94,158.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (221.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 61.20) -- ( 88.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 61.20) -- (121.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.00, 61.20) -- (155.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.07, 61.20) -- (188.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.13, 61.20) -- (221.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.88, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.94, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.00, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.07, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.13, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.85) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.26) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Citations (all)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {\% of papers};
\end{scope}
\end{tikzpicture}


==> figures/all.all.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-08-06 14:20:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (227.75,167.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 79.80) --
    ( 55.81, 84.49) --
	( 55.92, 84.49) --
	( 55.92, 89.08) --
	( 56.02, 89.08) --
	( 56.02, 93.08) --
	( 56.12, 93.08) --
	( 56.12, 96.02) --
	( 56.23, 96.02) --
	( 56.23, 99.52) --
	( 56.33, 99.52) --
	( 56.33,102.78) --
	( 56.44,102.78) --
	( 56.44,105.33) --
	( 56.54,105.33) --
	( 56.54,107.98) --
	( 56.64,107.98) --
	( 56.64,111.10) --
	( 56.75,111.10) --
	( 56.75,113.49) --
	( 56.85,113.49) --
	( 56.85,115.74) --
	( 56.95,115.74) --
	( 56.95,118.00) --
	( 57.06,118.00) --
	( 57.06,119.67) --
	( 57.16,119.67) --
	( 57.16,121.44) --
	( 57.26,121.44) --
	( 57.26,122.93) --
	( 57.37,122.93) --
	( 57.37,124.20) --
	( 57.47,124.20) --
	( 57.47,125.66) --
	( 57.58,125.66) --
	( 57.58,126.88) --
	( 57.68,126.88) --
	( 57.68,128.33) --
	( 57.78,128.33) --
	( 57.78,129.87) --
	( 57.89,129.87) --
	( 57.89,130.99) --
	( 57.99,130.99) --
	( 57.99,131.89) --
	( 58.09,131.89) --
	( 58.09,132.71) --
	( 58.20,132.71) --
	( 58.20,133.61) --
	( 58.30,133.61) --
	( 58.30,134.70) --
	( 58.41,134.70) --
	( 58.41,135.54) --
	( 58.51,135.54) --
	( 58.51,136.39) --
	( 58.61,136.39) --
	( 58.61,137.08) --
	( 58.72,137.08) --
	( 58.72,137.69) --
	( 58.82,137.69) --
	( 58.82,138.57) --
	( 58.92,138.57) --
	( 58.92,139.41) --
	( 59.03,139.41) --
	( 59.03,139.81) --
	( 59.13,139.81) --
	( 59.13,140.61) --
	( 59.24,140.61) --
	( 59.24,141.14) --
	( 59.34,141.14) --
	( 59.34,141.56) --
	( 59.44,141.56) --
	( 59.44,141.91) --
	( 59.55,141.91) --
	( 59.55,142.33) --
	( 59.65,142.33) --
	( 59.65,143.21) --
	( 59.75,143.21) --
	( 59.75,143.66) --
	( 59.86,143.66) --
	( 59.86,144.03) --
	( 59.96,144.03) --
	( 59.96,144.40) --
	( 60.07,144.40) --
	( 60.07,144.80) --
	( 60.17,144.80) --
	( 60.17,145.27) --
	( 60.27,145.27) --
	( 60.27,145.64) --
	( 60.38,145.64) --
	( 60.38,146.12) --
	( 60.48,146.12) --
	( 60.48,146.44) --
	( 60.58,146.44) --
	( 60.58,146.84) --
	( 60.69,146.84) --
	( 60.69,147.21) --
	( 60.79,147.21) --
	( 60.79,147.45) --
	( 60.89,147.45) --
	( 60.89,147.87) --
	( 61.00,147.87) --
	( 61.00,148.22) --
	( 61.10,148.22) --
	( 61.10,148.48) --
	( 61.21,148.48) --
	( 61.21,148.88) --
	( 61.31,148.88) --
	( 61.31,149.28) --
	( 61.41,149.28) --
	( 61.41,149.54) --
	( 61.52,149.54) --
	( 61.52,149.89) --
	( 61.62,149.89) --
	( 61.62,150.18) --
	( 61.72,150.18) --
	( 61.72,150.47) --
	( 61.83,150.47) --
	( 61.83,150.63) --
	( 61.93,150.63) --
	( 61.93,150.87) --
	( 62.04,150.87) --
	( 62.04,151.13) --
	( 62.14,151.13) --
	( 62.14,151.34) --
	( 62.24,151.34) --
	( 62.24,151.66) --
	( 62.35,151.66) --
	( 62.35,151.77) --
	( 62.45,151.77) --
	( 62.45,152.01) --
	( 62.55,152.01) --
	( 62.55,152.40) --
	( 62.66,152.40) --
	( 62.66,152.48) --
	( 62.76,152.48) --
	( 62.76,152.72) --
	( 62.87,152.72) --
	( 62.87,152.96) --
	( 62.97,152.96) --
	( 62.97,153.25) --
	( 63.07,153.25) --
	( 63.07,153.54) --
	( 63.18,153.54) --
	( 63.18,153.76) --
	( 63.28,153.76) --
	( 63.28,154.05) --
	( 63.38,154.05) --
	( 63.38,154.23) --
	( 63.49,154.23) --
	( 63.49,154.31) --
	( 63.59,154.31) --
	( 63.59,154.44) --
	( 63.70,154.44) --
	( 63.70,154.63) --
	( 63.80,154.63) --
	( 63.80,154.68) --
	( 63.90,154.68) --
	( 63.90,154.89) --
	( 64.01,154.89) --
	( 64.01,155.11) --
	( 64.11,155.11) --
	( 64.11,155.29) --
	( 64.21,155.29) --
	( 64.21,155.43) --
	( 64.32,155.43) --
	( 64.32,155.64) --
	( 64.42,155.64) --
	( 64.42,155.82) --
	( 64.52,155.82) --
	( 64.52,155.93) --
	( 64.63,155.93) --
	( 64.63,156.01) --
	( 64.73,156.01) --
	( 64.73,156.17) --
	( 64.94,156.17) --
	( 64.94,156.27) --
	( 65.04,156.27) --
	( 65.04,156.33) --
	( 65.15,156.33) --
	( 65.15,156.38) --
	( 65.25,156.38) --
	( 65.25,156.43) --
	( 65.46,156.43) --
	( 65.46,156.51) --
	( 65.56,156.51) --
	( 65.56,156.64) --
	( 65.67,156.64) --
	( 65.67,156.75) --
	( 65.77,156.75) --
	( 65.77,156.88) --
	( 65.87,156.88) --
	( 65.87,157.04) --
	( 65.98,157.04) --
	( 65.98,157.12) --
	( 66.08,157.12) --
	( 66.08,157.17) --
	( 66.29,157.17) --
	( 66.29,157.36) --
	( 66.39,157.36) --
	( 66.39,157.39) --
	( 66.50,157.39) --
	( 66.50,157.44) --
	( 66.60,157.44) --
	( 66.60,157.63) --
	( 66.70,157.63) --
	( 66.70,157.68) --
	( 66.81,157.68) --
	( 66.81,157.76) --
	( 66.91,157.76) --
	( 66.91,157.84) --
	( 67.01,157.84) --
	( 67.01,157.94) --
	( 67.12,157.94) --
	( 67.12,157.97) --
	( 67.22,157.97) --
	( 67.22,158.05) --
	( 67.32,158.05) --
	( 67.32,158.18) --
	( 67.43,158.18) --
	( 67.43,158.23) --
	( 67.53,158.23) --
	( 67.53,158.31) --
	( 67.64,158.31) --
	( 67.64,158.34) --
	( 67.74,158.34) --
	( 67.74,158.39) --
	( 68.05,158.39) --
	( 68.05,158.42) --
	( 68.15,158.42) --
	( 68.15,158.45) --
	( 68.26,158.45) --
	( 68.26,158.53) --
	( 68.36,158.53) --
	( 68.36,158.63) --
	( 68.57,158.63) --
	( 68.57,158.69) --
	( 68.67,158.69) --
	( 68.67,158.74) --
	( 68.78,158.74) --
	( 68.78,158.77) --
	( 68.88,158.77) --
	( 68.88,158.84) --
	( 68.98,158.84) --
	( 68.98,158.90) --
	( 69.09,158.90) --
	( 69.09,158.95) --
	( 69.19,158.95) --
	( 69.19,158.98) --
	( 69.30,158.98) --
	( 69.30,159.00) --
	( 69.40,159.00) --
	( 69.40,159.08) --
	( 69.50,159.08) --
	( 69.50,159.16) --
	( 69.61,159.16) --
	( 69.61,159.19) --
	( 69.71,159.19) --
	( 69.71,159.27) --
	( 69.81,159.27) --
	( 69.81,159.32) --
	( 69.92,159.32) --
	( 69.92,159.37) --
	( 70.02,159.37) --
	( 70.02,159.40) --
	( 70.23,159.40) --
	( 70.23,159.51) --
	( 70.44,159.51) --
	( 70.44,159.59) --
	( 70.54,159.59) --
	( 70.54,159.67) --
	( 70.64,159.67) --
	( 70.64,159.69) --
	( 70.85,159.69) --
	( 70.85,159.72) --
	( 71.06,159.72) --
	( 71.06,159.77) --
	( 71.16,159.77) --
	( 71.16,159.83) --
	( 71.27,159.83) --
	( 71.27,159.88) --
	( 71.37,159.88) --
	( 71.37,159.98) --
	( 71.58,159.98) --
	( 71.58,160.01) --
	( 71.68,160.01) --
	( 71.68,160.06) --
	( 71.99,160.06) --
	( 71.99,160.09) --
	( 72.10,160.09) --
	( 72.10,160.12) --
	( 72.20,160.12) --
	( 72.20,160.17) --
	( 72.41,160.17) --
	( 72.41,160.20) --
	( 72.61,160.20) --
	( 72.61,160.22) --
	( 72.72,160.22) --
	( 72.72,160.28) --
	( 72.82,160.28) --
	( 72.82,160.38) --
	( 72.93,160.38) --
	( 72.93,160.41) --
	( 73.03,160.41) --
	( 73.03,160.49) --
	( 73.24,160.49) --
	( 73.24,160.54) --
	( 73.34,160.54) --
	( 73.34,160.57) --
	( 73.44,160.57) --
	( 73.44,160.62) --
	( 73.65,160.62) --
	( 73.65,160.67) --
	( 74.07,160.67) --
	( 74.07,160.70) --
	( 74.17,160.70) --
	( 74.17,160.78) --
	( 74.38,160.78) --
	( 74.38,160.89) --
	( 74.48,160.89) --
	( 74.48,160.91) --
	( 74.58,160.91) --
	( 74.58,160.97) --
	( 74.69,160.97) --
	( 74.69,160.99) --
	( 75.10,160.99) --
	( 75.10,161.02) --
	( 75.41,161.02) --
	( 75.41,161.04) --
	( 75.52,161.04) --
	( 75.52,161.07) --
	( 75.73,161.07) --
	( 75.73,161.10) --
	( 75.83,161.10) --
	( 75.83,161.15) --
	( 76.04,161.15) --
	( 76.04,161.18) --
	( 76.56,161.18) --
	( 76.56,161.20) --
	( 77.07,161.20) --
	( 77.07,161.23) --
	( 77.39,161.23) --
	( 77.39,161.26) --
	( 77.49,161.26) --
	( 77.49,161.28) --
	( 77.80,161.28) --
	( 77.80,161.31) --
	( 77.90,161.31) --
	( 77.90,161.36) --
	( 78.01,161.36) --
	( 78.01,161.39) --
	( 78.11,161.39) --
	( 78.11,161.44) --
	( 78.21,161.44) --
	( 78.21,161.47) --
	( 78.53,161.47) --
	( 78.53,161.50) --
	( 78.63,161.50) --
	( 78.63,161.52) --
	( 78.73,161.52) --
	( 78.73,161.55) --
	( 78.84,161.55) --
	( 78.84,161.63) --
	( 79.04,161.63) --
	( 79.04,161.68) --
	( 79.15,161.68) --
	( 79.15,161.73) --
	( 79.67,161.73) --
	( 79.67,161.76) --
	( 79.77,161.76) --
	( 79.77,161.81) --
	( 80.08,161.81) --
	( 80.08,161.84) --
	( 80.60,161.84) --
	( 80.60,161.87) --
	( 80.91,161.87) --
	( 80.91,161.89) --
	( 81.02,161.89) --
	( 81.02,161.95) --
	( 81.74,161.95) --
	( 81.74,162.00) --
	( 81.95,162.00) --
	( 81.95,162.08) --
	( 82.05,162.08) --
	( 82.05,162.10) --
	( 82.16,162.10) --
	( 82.16,162.13) --
	( 82.57,162.13) --
	( 82.57,162.18) --
	( 82.67,162.18) --
	( 82.67,162.21) --
	( 82.78,162.21) --
	( 82.78,162.26) --
	( 82.99,162.26) --
	( 82.99,162.29) --
	( 83.30,162.29) --
	( 83.30,162.32) --
	( 83.40,162.32) --
	( 83.40,162.34) --
	( 83.61,162.34) --
	( 83.61,162.40) --
	( 83.82,162.40) --
	( 83.82,162.42) --
	( 83.92,162.42) --
	( 83.92,162.45) --
	( 84.13,162.45) --
	( 84.13,162.48) --
	( 84.44,162.48) --
	( 84.44,162.50) --
	( 84.65,162.50) --
	( 84.65,162.56) --
	( 84.75,162.56) --
	( 84.75,162.58) --
	( 85.27,162.58) --
	( 85.27,162.64) --
	( 85.68,162.64) --
	( 85.68,162.66) --
	( 85.89,162.66) --
	( 85.89,162.69) --
	( 85.99,162.69) --
	( 85.99,162.71) --
	( 86.41,162.71) --
	( 86.41,162.74) --
	( 88.17,162.74) --
	( 88.17,162.77) --
	( 88.28,162.77) --
	( 88.28,162.79) --
	( 88.48,162.79) --
	( 88.48,162.82) --
	( 88.69,162.82) --
	( 88.69,162.85) --
	( 88.79,162.85) --
	( 88.79,162.87) --
	( 89.21,162.87) --
	( 89.21,162.90) --
	( 89.93,162.90) --
	( 89.93,162.93) --
	( 91.18,162.93) --
	( 91.18,162.95) --
	( 91.70,162.95) --
	( 91.70,162.98) --
	( 92.84,162.98) --
	( 92.84,163.01) --
	( 92.94,163.01) --
	( 92.94,163.03) --
	( 93.15,163.03) --
	( 93.15,163.06) --
	( 94.91,163.06) --
	( 94.91,163.09) --
	( 95.33,163.09) --
	( 95.33,163.11) --
	( 95.64,163.11) --
	( 95.64,163.14) --
	( 96.05,163.14) --
	( 96.05,163.17) --
	( 97.40,163.17) --
	( 97.40,163.19) --
	( 97.92,163.19) --
	( 97.92,163.22) --
	( 98.85,163.22) --
	( 98.85,163.24) --
	( 99.48,163.24) --
	( 99.48,163.27) --
	(102.69,163.27) --
	(102.69,163.30) --
	(104.45,163.30) --
	(104.45,163.32) --
	(105.28,163.32) --
	(105.28,163.35) --
	(106.22,163.35) --
	(106.22,163.38) --
	(106.63,163.38) --
	(106.63,163.40) --
	(106.84,163.40) --
	(106.84,163.43) --
	(109.23,163.43) --
	(109.23,163.46) --
	(126.75,163.46) --
	(126.75,163.48) --
	(142.10,163.48) --
	(142.10,163.51) --
	(157.87,163.51) --
	(157.87,163.54) --
	(160.04,163.54) --
	(160.04,163.56) --
	(167.41,163.56) --
	(167.41,163.59) --
	(170.73,163.59) --
	(170.73,163.62) --
	(171.87,163.62) --
	(171.87,163.64) --
	(178.82,163.64) --
	(178.82,163.67) --
	(221.13,163.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- (211.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 61.20) -- ( 55.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 61.20) -- (107.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.53, 61.20) -- (159.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.38, 61.20) -- (211.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.67, 39.60) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.53, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.38, 39.60) {1500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.85) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.26) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(227.75, 61.20) --
	(227.75,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.47, 15.60) {Citations (all)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {\% of papers};
\end{scope}
\end{tikzpicture}
